Studying Gravitational Deflection of Light by Kiselev Black Hole via Homotopy Perturbation Method

In this paper, the homotopy-perturbation method (HPM) is applied to obtain approximate analytical solutions for the gravitational deflection of light in General Relativity near Schwarzschild black hole surrounded by quintessence (Kiselev black hole). In order to demonstrate that HPM is able to yield acceptable solutions for the null-geodesics with easily computable terms, the HPM is tested for the simple examples of spherically symmetric spacetimes such as Schwarzschild and Reissner-Nordstr\"{o}m black holes. After that, the null-geodesics of light passing the vicinity of Kiselev black hole are studied via the HPM in two particular cases regarding the equation of state parameter of quintessence. In addition, a formula for the angle of deflection has been obtained via HPM in the form of a series which allows to calculate the angle with any accuracy without requirement of its smallness.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

